AniClipart: Clipart Animation with Text-to-Video Priors

Clipart, a pre-made art form, offers a convenient and efficient way of creating visual content. However, traditional workflows for animating static clipart are laborious and time-consuming, involving steps like rigging, keyframing, and inbetweening. Recent advancements in text-to-video generation hold great potential in resolving this challenge. Nevertheless, direct application of text-to-video models often struggles to preserve the visual identity of clipart or generate cartoon-style motion, resulting in subpar animation outcomes. In this paper, we introduce AniClipart, a computational system that converts static clipart into high-quality animations guided by text-to-video priors. To generate natural, smooth, and coherent motion, we first parameterize the motion trajectories of the keypoints defined over the initial clipart image by cubic B\'ezier curves. We then align these motion trajectories with a given text prompt by optimizing a video Score Distillation Sampling (SDS) loss and a skeleton fidelity loss. By incorporating differentiable As-Rigid-As-Possible (ARAP) shape deformation and differentiable rendering, AniClipart can be end-to-end optimized while maintaining deformation rigidity. Extensive experimental results show that the proposed AniClipart consistently outperforms the competing methods, in terms of text-video alignment, visual identity preservation, and temporal consistency. Additionally, we showcase the versatility of AniClipart by adapting it to generate layered animations, which allow for topological changes.

==> (inline-ps-0) <==

    gsave
    newpath
      20 20 moveto
      20 220 lineto
      220 220 lineto
      220 20 lineto
    closepath
    2 setlinewidth
    gsave
      .4 setgray fill
    grestore
    stroke
    grestore
    
